Forbidden Induced Subgraphs and the {\L}o\'s-Tarski Theorem

Let $\mathscr C$ be a class of finite and infinite graphs that is closed under induced subgraphs. The well-known {\L}o\'s-Tarski Theorem from classical model theory implies that $\mathscr C$ is definable in first-order logic (FO) by a sentence $\varphi$ if and only if $\mathscr C$ has a finite set of forbidden induced finite subgraphs. It provides a powerful tool to show nontrivial characterizations of graphs of small vertex cover, of bounded tree-depth, of bounded shrub-depth, etc. in terms of forbidden induced finite subgraphs. Furthermore, by the Completeness Theorem, we can compute from $\varphi$ the corresponding forbidden induced subgraphs. We show that this machinery fails on finite graphs. - There is a class $\mathscr C$ of finite graphs which is definable in FO and closed under induced subgraphs but has no finite set of forbidden induced subgraphs. - Even if we only consider classes $\mathscr C$ of finite graphs which can be characterized by a finite set of forbidden induced subgraphs, such a characterization cannot be computed from an FO-sentence $\varphi$, which defines $\mathscr C$, and the size of the characterization cannot be bounded by $f(|\varphi|)$ for any computable function $f$. Besides their importance in graph theory, the above results also significantly strengthen similar known results for arbitrary structures.

==> pathear.tex <==
\begin{tikzpicture}[
  scale=1.5,
  vertex/.style={circle,inner sep=0pt,minimum size=1.7mm,fill=black},
  ]


% the horn
  \begin{scope}
    \foreach \x in {0,1,...,6}
           \node[vertex] (u\x) at (\x,1) {};

%    \foreach \x in {0,1,...,6}
%           \node[vertex] (uu\x) at (\x+0.9,1) {};


   \path (u0) node[above] {\footnotesize $a$}
             (u6) node[above] {\footnotesize $b$};

   \foreach \x in {0,1,...,5}
          \draw[-] (\x+0.1,1)--(\x+0.9,1);


   \node[vertex] (e0) at (5,1.5) {};
   \node[vertex] (e1) at (4.5,2) {};
   \node[vertex] (e2) at (5.5,2) {};
   \node[vertex] (e3) at (5,2.5) {};

   \draw[-] (5,1.07)--(5,1.43);

   \draw[-] (4.95,1.55)--(4.55,1.95);
   \draw[-] (5.05,1.55)--(5.45,1.95);

   \draw[-] (4.55,2.05)--(4.95,2.45);
   \draw[-] (5.45,2.05)--(5.05,2.45);

  \end{scope}
%%%%%%%%%%%%%%

\end{tikzpicture}


==> relationF.tex <==
\begin{tikzpicture}[
  scale=1.2,
  vertex/.style={circle,inner sep=0pt,minimum size=1.7mm,fill=black},
  ]


% ordering
\begin{scope}
    \foreach \x in {0,1,...,5}
           \node[vertex] (a\x) at (\x,1) {};

    \foreach \x in {0,1,...,5}
           \path (a\x) node[below] {\footnotesize $a_{\x}$};


   \foreach \x in {0,1,...,4}
          \draw[->] (\x,1)--(\x+.95,1);

   \foreach \x in {0,1,...,3}
      {
      \pgfmathtruncatemacro{\xplusone}{\x + 1};
       \foreach \y in {2,...,5}
          \ifthenelse{\y>\xplusone}{\draw[->] (\x,1)..controls (\x+.1,.8+\y*.3+\x*.1) and (\y-.1,.8+\y*.3+\x*.1)..(\y,1.05);}{};
      }

\end{scope}
%%%%%%%%%%%%%%


\begin{scope}[xshift=7cm,yshift=0cm]

    \foreach \x in {0,1,...,5}
           \node[vertex] (a\x) at (\x,1) {};

    \foreach \x in {0,1,...,5}
           \path (a\x) node[below] {\footnotesize $a_{\x}$};


    \foreach \x in {0,1,...,5}
           \node[vertex] (ap\x) at (\x,2.2) {};

    \foreach \x in {0,1,...,5}
           \path (ap\x) node[above] {\footnotesize $a'_{\x}$};


   \foreach \x in {0,1,...,5}
      {
       \foreach \y in {0,1,...,5}
          \ifthenelse{\y<\x}{\draw[-] (\y,2.15)--(\x,1.05);}{};
      }


\end{scope}

\end{tikzpicture}

